The category of centralizer lattices of groups

We formalize the concept of a centralizer-respecting homomorphism, surjective homomorphisms which are equivariant with respect to taking the centralizer of a subgroup. There is a functor from the category of centralizer-respecting homomorphisms to the category of centralizer lattices. Finally, we conclude with some theorems about centralizer-respecting homomorphisms that show that the category of centralizer-respecting homomorphisms has many interesting maps.

==> functor_diagram.tex <==
% https://q.uiver.app/#q=WzAsNixbMCwwLCJHIl0sWzIsMCwiSCJdLFs0LDAsIksiXSxbMCwxLCJcXG1hdGhjYWx7Q30oRykiXSxbMiwxLCJcXG1hdGhjYWx7Q30oSCkiXSxbNCwxLCJcXG1hdGhjYWx7Q30oSykiXSxbMCwxLCJcXHBoaSJdLFsxLDIsIlxccHNpIl0sWzAsMiwiXFxwc2kgXFxjaXJjIFxccGhpIiwyLHsiY3VydmUiOi00fV0sWzMsNCwiXFxtYXRoY2Fse0N9X3tcXHBoaX0iXSxbNCw1LCJcXG1hdGhjYWx7Q31fe1xccHNpfSJdLFszLDUsIlxcbWF0aGNhbHtDfV9cXHBzaSBcXGNpcmMgXFxtYXRoY2Fse0N9X3tcXHBoaX0iLDIseyJjdXJ2ZSI6NH1dLFswLDMsIlxcbWF0aGNhbHtDfSIsMl0sWzEsNCwiXFxtYXRoY2Fse0N9IiwyXSxbMiw1LCJcXG1hdGhjYWx7Q30iLDJdXQ==
\[\begin{tikzcd}
	G && H && K \\
	{\mathcal{C}(G)} && {\mathcal{C}(H)} && {\mathcal{C}(K)}
	\arrow["\phi", from=1-1, to=1-3]
	\arrow["{\psi \circ \phi}"', curve={height=-36pt}, from=1-1, to=1-5]
	\arrow["{\mathcal{C}}"', from=1-1, to=2-1]
	\arrow["\psi", from=1-3, to=1-5]
	\arrow["{\mathcal{C}}"', from=1-3, to=2-3]
	\arrow["{\mathcal{C}}"', from=1-5, to=2-5]
	\arrow["{\mathcal{C}_{\phi}}", from=2-1, to=2-3]
	\arrow["{\mathcal{C}_{\psi \circ \phi}}"', curve={height=36pt}, from=2-1, to=2-5]
	\arrow["{\mathcal{C}_{\psi}}", from=2-3, to=2-5]
\end{tikzcd}\]

==> hom_example.tex <==
\[\begin{tikzcd}[cramped, sep=small]
	&& G &&&&& {G/K} & \\
	&& \node[draw=gray] (2-3) {\mathcal{C}(G)}; &&&&& \node[draw=gray] (2-8) {\mathcal{C}(G/K)};\\[3em]
	&& &&&&& \node[draw=gray] (3-8) {Q_8}; \\
	&&&&&& \node[draw=gray] (4-7) {I}; & \node[draw=gray] (4-8) {J}; & \node[draw=gray] (4-9) {K}; \\
	&& \node[draw=gray] (5-3) {G=\mathbf{Z}_4\rtimes \mathbf{Z}_4}; &&&&& \node[draw=gray] (5-8) {\langle-1\rangle}; \\
	& \node[draw=gray] (6-2) {\mathbf{Z}_4\times \mathbf{Z}_2}; && \node[draw=gray] (6-4) {\mathbf{Z}_2\times\mathbf{Z}_4}; && \node[draw=gray] (6-6) {\mathbf{Z}_2\times\mathbf{Z}_4}; && 1 \\
	{\mathbf{Z}_4} & {\mathbf{Z}_4} & \node[draw=gray] (7-3) {\mathbf{Z}_2\times\mathbf{Z}_2}; & {\mathbf{Z}_4} & {\mathbf{Z}_4} & {\mathbf{Z}_4} & {\mathbf{Z}_4} \\
	& {\mathbf{Z}_2} & {K=\mathbf{Z}_2} && {\mathbf{Z}_2} \\
	&& 1
	\arrow["\phi", from=1-3, to=1-8]
	\arrow["{\mathcal{C}_\phi}", dotted, from=2-3, to=2-8]
	\arrow[no head, from=3-8, to=4-8]
	\arrow[no head, from=3-8, to=4-9]
	\arrow[no head, from=4-7, to=3-8]
	\arrow[no head, from=4-9, to=5-8]
	\arrow[dotted, from=5-3, to=3-8]
	\arrow[no head, from=5-3, to=6-4]
	\arrow[no head, from=5-3, to=6-6]
	\arrow[no head, from=5-8, to=4-7]
	\arrow[no head, from=5-8, to=4-8]
	\arrow[dotted, from=6-2, to=4-7]
	\arrow[no head, from=6-2, to=5-3]
	\arrow[dotted, from=6-4, to=4-8]
	\arrow[no head, from=6-4, to=7-3]
	\arrow[ no head, from=6-4, to=7-4]
	\arrow[curve={height=-12pt}, dotted, from=6-6, to=4-9]
	\arrow[no head, from=6-6, to=7-3]
	\arrow[ no head, from=6-6, to=7-6]
	\arrow[ no head, from=6-8, to=5-8]
	\arrow[ no head, from=7-1, to=6-2]
	\arrow[no head, from=7-1, to=8-2]
	\arrow[ no head, from=7-2, to=6-2]
	\arrow[no head, from=7-2, to=8-2]
	\arrow[curve={height=115pt}, dotted,  from=7-3, to=5-8]
	\arrow[no head, from=7-3, to=6-2]
	\arrow[ no head, from=7-3, to=8-2]
	\arrow[ no head, from=7-3, to=8-3]
	\arrow[no head, from=7-4, to=8-5]
	\arrow[ no head, from=7-5, to=6-4]
	\arrow[no head, from=7-5, to=8-5]
	\arrow[no head, from=7-6, to=8-5]
	\arrow[ no head, from=7-7, to=6-6]
	\arrow[no head, from=8-2, to=9-3]
	%\arrow[curve={height=80pt}, dotted, from=8-3, to=6-8]
	\arrow[ no head, from=8-3, to=9-3]
	\arrow[ no head, from=8-5, to=7-3]
	\arrow[no head, from=8-5, to=7-7]
	\arrow[no head, from=8-5, to=9-3]
\end{tikzcd}\]

==> hom_map.tex <==
\begin{tikzpicture}[
  node distance=2.5cm and 3.5cm,
  every node/.style={font=\small},
  arrow/.style={->, thick},
  dashedarrow/.style={->, dashed}
]

% Top nodes
\node (X) {$\mathbf{C}_G(X)$};
\node (Y) [right=of X] {$\mathbf{C}_G(Y)$};

% Middle left
\node (XY) [below=of $(X)!0.5!(Y)$] 
  {$\mathbf{C}_G(X)\cap \mathbf{C}_G(Y)=\mathbf{C}_G(\langle X,Y\rangle)$};

% Right nodes
\node (phiX) [right=.5cm of XY, yshift=1.5cm] 
  {$\phi(\mathbf{C}_G(X))=\mathbf{C}_H(\phi(X))$};

\node (phiY) [right=6cm of XY, yshift=1.5cm] 
  {$\phi(\mathbf{C}_G(Y))=\mathbf{C}_H(\phi(Y))$};

% Bottom right
\node (phiXY) [below=2.5cm of XY] 
  {$\phi(\mathbf{C}_G(\langle X,Y\rangle))$};

\node (CphiXY) [right=-.1cm of phiXY] 
  {$    = \mathbf{C}_H(\phi(\langle X,Y\rangle)) 
    = \mathbf{C}_H(\langle \phi(X),\phi(Y)\rangle)=$};
    
\node (phiInt) [right=-.1cm of CphiXY]
  {$\mathbf{C}_H(\phi(X)) \cap \mathbf{C}_H(\phi(Y))$};

% Solid arrows (structure)
\draw[arrow] (X) -- (XY);
\draw[arrow] (Y) -- (XY);


\draw[arrow] (phiX) -- (phiInt);
\draw[arrow] (phiY) -- (phiInt);

% Dashed arrows (phi maps)
\draw[dashedarrow, bend left=6] (X) to node[pos=.35, above] {$\mathcal{C}_\phi$} (phiX);
\draw[dashedarrow, bend left=6] (Y) to node[above] {$\mathcal{C}_\phi$} (phiY);

\draw[dashedarrow] (XY) -- node[right] {$\mathcal{C}_\phi$} (phiXY);

\end{tikzpicture}
